Time Evidence Fusion Network: Multi-source View in Long-Term Time Series Forecasting

In practical scenarios, time series forecasting necessitates not only accuracy but also efficiency. Consequently, the exploration of model architectures remains a perennially trending topic in research. To address these challenges, we propose a novel backbone architecture named Time Evidence Fusion Network (TEFN) from the perspective of information fusion. Specifically, we introduce the Basic Probability Assignment (BPA) Module based on evidence theory to capture the uncertainty of multivariate time series data from both channel and time dimensions. Additionally, we develop a novel multi-source information fusion method to effectively integrate the two distinct dimensions from BPA output, leading to improved forecasting accuracy. Lastly, we conduct extensive experiments to demonstrate that TEFN achieves performance comparable to state-of-the-art methods while maintaining significantly lower complexity and reduced training time. Also, our experiments show that TEFN exhibits high robustness, with minimal error fluctuations during hyperparameter selection. Furthermore, due to the fact that BPA is derived from fuzzy theory, TEFN offers a high degree of interpretability. Therefore, the proposed TEFN balances accuracy, efficiency, stability, and interpretability, making it a desirable solution for time series forecasting.

==> (inline-0) <==
\begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
                    \toprule
                    \multicolumn{2}{c}{\multirow{2}{*}{Models}}                               &
                    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.85}{\textbf{TEFN}}}}         &
                    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.85}{\textbf{iTransformer}}}} &
                    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.85}{\textbf{Rlinear}}}}      &
                    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.85}{\textbf{PatchTST}}}}     &
                    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.85}{\textbf{Crossformer}}}}  &
                    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.85}{\textbf{TiDE}}}}         &
                    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.85}{\textbf{TimesNet}}}}     &
                    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.85}{\textbf{ETSformer}}}}    &
                    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.85}{\textbf{LightTS}}}}      &
                    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.85}{\textbf{DLinear}}}}      &
                    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.85}{\textbf{FEDformer}}}}    &
                    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.85}{\textbf{Stationary}}}}   &
                    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.85}{\textbf{Autoformer}}}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\
                    \multicolumn{2}{c}{}                                                      &
                    \multicolumn{2}{c}{\scalebox{0.85}{\textbf{(Ours)}}}                      &
                    \multicolumn{2}{c}{\scalebox{0.85}{\cite{iTransformer}}}                  &
                    \multicolumn{2}{c}{\scalebox{0.85}{\cite{Rlinear}}}                       &
                    \multicolumn{2}{c}{\scalebox{0.85}{\cite{PatchTST}}}                      &
                    \multicolumn{2}{c}{\scalebox{0.85}{\cite{Crossformer}}}                   &
                    \multicolumn{2}{c}{\scalebox{0.85}{\cite{TiDE}}}                          &
                    \multicolumn{2}{c}{\scalebox{0.85}{\cite{TimesNet}}}                      &
                    \multicolumn{2}{c}{\scalebox{0.85}{\cite{ETSformer}}}                     &
                    \multicolumn{2}{c}{\scalebox{0.85}{\cite{LightTS}}}                       &
                    \multicolumn{2}{c}{\scalebox{0.85}{\cite{DLinear}}}                       &
                    \multicolumn{2}{c}{\scalebox{0.85}{\cite{FEDformer}}}                     &
                    \multicolumn{2}{c}{\scalebox{0.85}{\cite{Stationary}}}                    &
                    \multicolumn{2}{c}{\scalebox{0.85}{\cite{Autoformer}}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\
                    \cmidrule(lr){3-4}
                    \cmidrule(lr){5-6}
                    \cmidrule(lr){7-8}
                    \cmidrule(lr){9-10}
                    \cmidrule(lr){11-12}
                    \cmidrule(lr){13-14}
                    \cmidrule(lr){15-16}
                    \cmidrule(lr){17-18}
                    \cmidrule(lr){19-20}
                    \cmidrule(lr){21-22}
                    \cmidrule(lr){23-24}
                    \cmidrule(lr){25-26}
                    \cmidrule(lr){27-28}
                    \multicolumn{2}{c}{Metric}                                                &
                    \scalebox{0.85}{MSE}                                                      & \scalebox{0.85}{MAE}                &
                    \scalebox{0.85}{MSE}                                                      & \scalebox{0.85}{MAE}                &
                    \scalebox{0.85}{MSE}                                                      & \scalebox{0.85}{MAE}                &
                    \scalebox{0.85}{MSE}                                                      & \scalebox{0.85}{MAE}                &
                    \scalebox{0.85}{MSE}                                                      & \scalebox{0.85}{MAE}                &
                    \scalebox{0.85}{MSE}                                                      & \scalebox{0.85}{MAE}                &
                    \scalebox{0.85}{MSE}                                                      & \scalebox{0.85}{MAE}                &
                    \scalebox{0.85}{MSE}                                                      & \scalebox{0.85}{MAE}                &
                    \scalebox{0.85}{MSE}                                                      & \scalebox{0.85}{MAE}                &
                    \scalebox{0.85}{MSE}                                                      & \scalebox{0.85}{MAE}                &
                    \scalebox{0.85}{MSE}                                                      & \scalebox{0.85}{MAE}                &
                    \scalebox{0.85}{MSE}                                                      & \scalebox{0.85}{MAE}                &
                    \scalebox{0.85}{MSE}                                                      & \scalebox{0.85}{MAE}                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\
                    \toprule
                    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.85}{ETTm1}}}
                                                                                              & \scalebox{0.85}{96}
                                                                                              & \scalebox{0.85}{0.343}              & \firstres{ \scalebox{0.85}{0.367}}
                                                                                              & \secondres{ \scalebox{0.85}{0.334}} & \secondres{ \scalebox{0.85}{0.368}}
                                                                                              & \scalebox{0.85}{0.355}              & \scalebox{0.85}{0.376}
                                                                                              & \firstres{ \scalebox{0.85}{0.329}}  & \firstres{ \scalebox{0.85}{0.367}}
                                                                                              & \scalebox{0.85}{0.404}              & \scalebox{0.85}{0.426}
                                                                                              & \scalebox{0.85}{0.364}              & \scalebox{0.85}{0.387}
                                                                                              & \scalebox{0.85}{0.338}              & \scalebox{0.85}{0.375}
                                                                                              & \scalebox{0.85}{0.375}              & \scalebox{0.85}{0.398}
                                                                                              & \scalebox{0.85}{0.374}              & \scalebox{0.85}{0.400}
                                                                                              & \scalebox{0.85}{0.345}              & \scalebox{0.85}{0.372}
                                                                                              & \scalebox{0.85}{0.379}              & \scalebox{0.85}{0.419}
                                                                                              & \scalebox{0.85}{0.386}              & \scalebox{0.85}{0.398}
                                                                                              & \scalebox{0.85}{0.505}              & \scalebox{0.85}{0.475}                                                                                                                                                                                                                                                                                                                                                                                                             \\
                                                                                              & \scalebox{0.85}{192}
                                                                                              & \scalebox{0.85}{0.381}              & \firstres{ \scalebox{0.85}{0.383}}
                                                                                              & \scalebox{0.85}{0.377}              & \scalebox{0.85}{0.391}
                                                                                              & \scalebox{0.85}{0.391}              & \scalebox{0.85}{0.392}
                                                                                              & \firstres{ \scalebox{0.85}{0.367}}  & \secondres{ \scalebox{0.85}{0.385}}
                                                                                              & \scalebox{0.85}{0.450}              & \scalebox{0.85}{0.451}
                                                                                              & \scalebox{0.85}{0.398}              & \scalebox{0.85}{0.404}
                                                                                              & \secondres{ \scalebox{0.85}{0.374}} & \scalebox{0.85}{0.387}
                                                                                              & \scalebox{0.85}{0.408}              & \scalebox{0.85}{0.410}
                                                                                              & \scalebox{0.85}{0.400}              & \scalebox{0.85}{0.407}
                                                                                              & \scalebox{0.85}{0.380}              & \scalebox{0.85}{0.389}
                                                                                              & \scalebox{0.85}{0.426}              & \scalebox{0.85}{0.441}
                                                                                              & \scalebox{0.85}{0.459}              & \scalebox{0.85}{0.444}
                                                                                              & \scalebox{0.85}{0.553}              & \scalebox{0.85}{0.496}                                                                                                                                                                                                                                                                                                                                                                                                             \\
                                                                                              & \scalebox{0.85}{336}
                                                                                              & \scalebox{0.85}{0.414}              & \firstres{ \scalebox{0.85}{0.404}}
                                                                                              & \scalebox{0.85}{0.426}              & \scalebox{0.85}{0.420}
                                                                                              & \scalebox{0.85}{0.424}              & \scalebox{0.85}{0.415}
                                                                                              & \firstres{ \scalebox{0.85}{0.399}}  & \secondres{ \scalebox{0.85}{0.410}}
                                                                                              & \scalebox{0.85}{0.532}              & \scalebox{0.85}{0.515}
                                                                                              & \scalebox{0.85}{0.428}              & \scalebox{0.85}{0.425}
                                                                                              & \secondres{ \scalebox{0.85}{0.410}} & \scalebox{0.85}{0.411}
                                                                                              & \scalebox{0.85}{0.435}              & \scalebox{0.85}{0.428}
                                                                                              & \scalebox{0.85}{0.438}              & \scalebox{0.85}{0.438}
                                                                                              & \scalebox{0.85}{0.413}              & \scalebox{0.85}{0.413}
                                                                                              & \scalebox{0.85}{0.445}              & \scalebox{0.85}{0.459}
                                                                                              & \scalebox{0.85}{0.495}              & \scalebox{0.85}{0.464}
                                                                                              & \scalebox{0.85}{0.621}              & \scalebox{0.85}{0.537}                                                                                                                                                                                                                                                                                                                                                                                                             \\
                                                                                              & \scalebox{0.85}{720}
                                                                                              & \scalebox{0.85}{0.475}              & \firstres{ \scalebox{0.85}{0.438}}
                                                                                              & \scalebox{0.85}{0.491}              & \scalebox{0.85}{0.459}
                                                                                              & \scalebox{0.85}{0.487}              & \scalebox{0.85}{0.450}
                                                                                              & \firstres{ \scalebox{0.85}{0.454}}  & \secondres{ \scalebox{0.85}{0.439}}
                                                                                              & \scalebox{0.85}{0.666}              & \scalebox{0.85}{0.589}
                                                                                              & \scalebox{0.85}{0.487}              & \scalebox{0.85}{0.461}
                                                                                              & \scalebox{0.85}{0.478}              & \scalebox{0.85}{0.450}
                                                                                              & \scalebox{0.85}{0.499}              & \scalebox{0.85}{0.462}
                                                                                              & \scalebox{0.85}{0.527}              & \scalebox{0.85}{0.502}
                                                                                              & \secondres{ \scalebox{0.85}{0.474}} & \scalebox{0.85}{0.453}
                                                                                              & \scalebox{0.85}{0.543}              & \scalebox{0.85}{0.490}
                                                                                              & \scalebox{0.85}{0.585}              & \scalebox{0.85}{0.516}
                                                                                              & \scalebox{0.85}{0.671}              & \scalebox{0.85}{0.561}                                                                                                                                                                                                                                                                                                                                                                                                             \\
                    \cmidrule(lr){2-28}
                                                                                              & \scalebox{0.85}{Avg}
                                                                                              & \scalebox{0.85}{0.403}              & \firstres{ \scalebox{0.85}{0.398}}
                                                                                              & \scalebox{0.85}{0.407}              & \scalebox{0.85}{0.410}
                                                                                              & \scalebox{0.85}{0.414}              & \scalebox{0.85}{0.407}
                                                                                              & \firstres{ \scalebox{0.85}{0.387}}  & \secondres{ \scalebox{0.85}{0.400}}
                                                                                              & \scalebox{0.85}{0.513}              & \scalebox{0.85}{0.496}
                                                                                              & \scalebox{0.85}{0.419}              & \scalebox{0.85}{0.419}
                                                                                              & \secondres{ \scalebox{0.85}{0.400}} & \scalebox{0.85}{0.406}
                                                                                              & \scalebox{0.85}{0.429}              & \scalebox{0.85}{0.425}
                                                                                              & \scalebox{0.85}{0.435}              & \scalebox{0.85}{0.437}
                                                                                              & \scalebox{0.85}{0.403}              & \scalebox{0.85}{0.407}
                                                                                              & \scalebox{0.85}{0.448}              & \scalebox{0.85}{0.452}
                                                                                              & \scalebox{0.85}{0.481}              & \scalebox{0.85}{0.456}
                                                                                              & \scalebox{0.85}{0.588}              & \scalebox{0.85}{0.517}                                                                                                                                                                                                                                                                                                                                                                                                             \\
                    \midrule

                    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.85}{ETTm2}}}
                                                                                              & \scalebox{0.85}{96}
                                                                                              & \scalebox{0.85}{0.181}              & \secondres{ \scalebox{0.85}{0.264}}
                                                                                              & \secondres{ \scalebox{0.85}{0.180}} & \secondres{ \scalebox{0.85}{0.264}}
                                                                                              & \scalebox{0.85}{0.182}              & \scalebox{0.85}{0.265}
                                                                                              & \firstres{ \scalebox{0.85}{0.175}}  & \firstres{ \scalebox{0.85}{0.259}}
                                                                                              & \scalebox{0.85}{0.287}              & \scalebox{0.85}{0.366}
                                                                                              & \scalebox{0.85}{0.207}              & \scalebox{0.85}{0.305}
                                                                                              & \scalebox{0.85}{0.187}              & \scalebox{0.85}{0.267}
                                                                                              & \scalebox{0.85}{0.189}              & \scalebox{0.85}{0.280}
                                                                                              & \scalebox{0.85}{0.209}              & \scalebox{0.85}{0.308}
                                                                                              & \scalebox{0.85}{0.193}              & \scalebox{0.85}{0.292}
                                                                                              & \scalebox{0.85}{0.203}              & \scalebox{0.85}{0.287}
                                                                                              & \scalebox{0.85}{0.192}              & \scalebox{0.85}{0.274}
                                                                                              & \scalebox{0.85}{0.255}              & \scalebox{0.85}{0.339}                                                                                                                                                                                                                                                                                                                                                                                                             \\
                                                                                              & \scalebox{0.85}{192}
                                                                                              & \secondres{ \scalebox{0.85}{0.246}} & \secondres{ \scalebox{0.85}{0.304}}
                                                                                              & \scalebox{0.85}{0.250}              & \scalebox{0.85}{0.309}
                                                                                              & \secondres{ \scalebox{0.85}{0.246}} & \secondres{ \scalebox{0.85}{0.304}}
                                                                                              & \firstres{ \scalebox{0.85}{0.241}}  & \firstres{ \scalebox{0.85}{0.302}}
                                                                                              & \scalebox{0.85}{0.414}              & \scalebox{0.85}{0.492}
                                                                                              & \scalebox{0.85}{0.290}              & \scalebox{0.85}{0.364}
                                                                                              & \scalebox{0.85}{0.249}              & \scalebox{0.85}{0.309}
                                                                                              & \scalebox{0.85}{0.253}              & \scalebox{0.85}{0.319}
                                                                                              & \scalebox{0.85}{0.311}              & \scalebox{0.85}{0.382}
                                                                                              & \scalebox{0.85}{0.284}              & \scalebox{0.85}{0.362}
                                                                                              & \scalebox{0.85}{0.269}              & \scalebox{0.85}{0.328}
                                                                                              & \scalebox{0.85}{0.280}              & \scalebox{0.85}{0.339}
                                                                                              & \scalebox{0.85}{0.281}              & \scalebox{0.85}{0.340}                                                                                                                                                                                                                                                                                                                                                                                                             \\
                                                                                              & \scalebox{0.85}{336}
                                                                                              & \secondres{ \scalebox{0.85}{0.307}} & \secondres{ \scalebox{0.85}{0.343}}
                                                                                              & \scalebox{0.85}{0.311}              & \scalebox{0.85}{0.348}
                                                                                              & \secondres{ \scalebox{0.85}{0.307}} & \firstres{ \scalebox{0.85}{0.342}}
                                                                                              & \firstres{ \scalebox{0.85}{0.305}}  & \secondres{ \scalebox{0.85}{0.343}}
                                                                                              & \scalebox{0.85}{0.597}              & \scalebox{0.85}{0.542}
                                                                                              & \scalebox{0.85}{0.377}              & \scalebox{0.85}{0.422}
                                                                                              & \scalebox{0.85}{0.321}              & \scalebox{0.85}{0.351}
                                                                                              & \scalebox{0.85}{0.314}              & \scalebox{0.85}{0.357}
                                                                                              & \scalebox{0.85}{0.442}              & \scalebox{0.85}{0.466}
                                                                                              & \scalebox{0.85}{0.369}              & \scalebox{0.85}{0.427}
                                                                                              & \scalebox{0.85}{0.325}              & \scalebox{0.85}{0.366}
                                                                                              & \scalebox{0.85}{0.334}              & \scalebox{0.85}{0.361}
                                                                                              & \scalebox{0.85}{0.339}              & \scalebox{0.85}{0.372}                                                                                                                                                                                                                                                                                                                                                                                                             \\
                                                                                              & \scalebox{0.85}{720}
                                                                                              & \secondres{ \scalebox{0.85}{0.407}} & \firstres{ \scalebox{0.85}{0.398}}
                                                                                              & \scalebox{0.85}{0.412}              & \scalebox{0.85}{0.407}
                                                                                              & \secondres{ \scalebox{0.85}{0.407}} & \firstres{ \scalebox{0.85}{0.398}}
                                                                                              & \firstres{ \scalebox{0.85}{0.402}}  & \secondres{ \scalebox{0.85}{0.400}}
                                                                                              & \scalebox{0.85}{1.730}              & \scalebox{0.85}{1.042}
                                                                                              & \scalebox{0.85}{0.558}              & \scalebox{0.85}{0.524}
                                                                                              & \scalebox{0.85}{0.408}              & \scalebox{0.85}{0.403}
                                                                                              & \scalebox{0.85}{0.414}              & \scalebox{0.85}{0.413}
                                                                                              & \scalebox{0.85}{0.675}              & \scalebox{0.85}{0.587}
                                                                                              & \scalebox{0.85}{0.554}              & \scalebox{0.85}{0.522}
                                                                                              & \scalebox{0.85}{0.421}              & \scalebox{0.85}{0.415}
                                                                                              & \scalebox{0.85}{0.417}              & \scalebox{0.85}{0.413}
                                                                                              & \scalebox{0.85}{0.433}              & \scalebox{0.85}{0.432}                                                                                                                                                                                                                                                                                                                                                                                                             \\
                    \cmidrule(lr){2-28}
                                                                                              & \scalebox{0.85}{Avg}
                                                                                              & \secondres{ \scalebox{0.85}{0.286}} & \secondres{ \scalebox{0.85}{0.327}}
                                                                                              & \scalebox{0.85}{0.288}              & \scalebox{0.85}{0.332}
                                                                                              & \secondres{ \scalebox{0.85}{0.286}} & \secondres{ \scalebox{0.85}{0.327}}
                                                                                              & \firstres{ \scalebox{0.85}{0.281}}  & \firstres{ \scalebox{0.85}{0.326}}
                                                                                              & \scalebox{0.85}{0.757}              & \scalebox{0.85}{0.610}
                                                                                              & \scalebox{0.85}{0.358}              & \scalebox{0.85}{0.404}
                                                                                              & \scalebox{0.85}{0.291}              & \scalebox{0.85}{0.333}
                                                                                              & \scalebox{0.85}{0.293}              & \scalebox{0.85}{0.342}
                                                                                              & \scalebox{0.85}{0.409}              & \scalebox{0.85}{0.436}
                                                                                              & \scalebox{0.85}{0.350}              & \scalebox{0.85}{0.401}
                                                                                              & \scalebox{0.85}{0.305}              & \scalebox{0.85}{0.349}
                                                                                              & \scalebox{0.85}{0.306}              & \scalebox{0.85}{0.347}
                                                                                              & \scalebox{0.85}{0.327}              & \scalebox{0.85}{0.371}                                                                                                                                                                                                                                                                                                                                                                                                             \\
                    \midrule

                    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.85}{ETTh1}}}
                                                                                              & \scalebox{0.85}{96}
                                                                                              & \secondres{ \scalebox{0.85}{0.383}} & \firstres{ \scalebox{0.85}{0.391}}
                                                                                              & \scalebox{0.85}{0.386}              & \scalebox{0.85}{0.405}
                                                                                              & \scalebox{0.85}{0.386}              & \secondres{ \scalebox{0.85}{0.395}}
                                                                                              & \scalebox{0.85}{0.414}              & \scalebox{0.85}{0.419}
                                                                                              & \scalebox{0.85}{0.423}              & \scalebox{0.85}{0.448}
                                                                                              & \scalebox{0.85}{0.479}              & \scalebox{0.85}{0.464}
                                                                                              & \scalebox{0.85}{0.384}              & \scalebox{0.85}{0.402}
                                                                                              & \scalebox{0.85}{0.494}              & \scalebox{0.85}{0.479}
                                                                                              & \scalebox{0.85}{0.424}              & \scalebox{0.85}{0.432}
                                                                                              & \scalebox{0.85}{0.386}              & \scalebox{0.85}{0.400}
                                                                                              & \firstres{ \scalebox{0.85}{0.376}}  & \scalebox{0.85}{0.419}
                                                                                              & \scalebox{0.85}{0.513}              & \scalebox{0.85}{0.491}
                                                                                              & \scalebox{0.85}{0.449}              & \scalebox{0.85}{0.459}                                                                                                                                                                                                                                                                                                                                                                                                             \\
                                                                                              & \scalebox{0.85}{192}
                                                                                              & \secondres{ \scalebox{0.85}{0.433}} & \firstres{ \scalebox{0.85}{0.419}}
                                                                                              & \scalebox{0.85}{0.441}              & \scalebox{0.85}{0.436}
                                                                                              & \scalebox{0.85}{0.437}              & \secondres{ \scalebox{0.85}{0.424}}
                                                                                              & \scalebox{0.85}{0.460}              & \scalebox{0.85}{0.445}
                                                                                              & \scalebox{0.85}{0.471}              & \scalebox{0.85}{0.474}
                                                                                              & \scalebox{0.85}{0.525}              & \scalebox{0.85}{0.492}
                                                                                              & \scalebox{0.85}{0.436}              & \scalebox{0.85}{0.429}
                                                                                              & \scalebox{0.85}{0.538}              & \scalebox{0.85}{0.504}
                                                                                              & \scalebox{0.85}{0.475}              & \scalebox{0.85}{0.462}
                                                                                              & \scalebox{0.85}{0.437}              & \scalebox{0.85}{0.432}
                                                                                              & \firstres{ \scalebox{0.85}{0.420}}  & \scalebox{0.85}{0.448}
                                                                                              & \scalebox{0.85}{0.534}              & \scalebox{0.85}{0.504}
                                                                                              & \scalebox{0.85}{0.500}              & \scalebox{0.85}{0.482}                                                                                                                                                                                                                                                                                                                                                                                                             \\
                                                                                              & \scalebox{0.85}{336}
                                                                                              & \secondres{ \scalebox{0.85}{0.475}} & \firstres{ \scalebox{0.85}{0.441}}
                                                                                              & \scalebox{0.85}{0.487}              & \scalebox{0.85}{0.458}
                                                                                              & \scalebox{0.85}{0.479}              & \secondres{ \scalebox{0.85}{0.446}}
                                                                                              & \scalebox{0.85}{0.501}              & \scalebox{0.85}{0.466}
                                                                                              & \scalebox{0.85}{0.570}              & \scalebox{0.85}{0.546}
                                                                                              & \scalebox{0.85}{0.565}              & \scalebox{0.85}{0.515}
                                                                                              & \scalebox{0.85}{0.491}              & \scalebox{0.85}{0.469}
                                                                                              & \scalebox{0.85}{0.574}              & \scalebox{0.85}{0.521}
                                                                                              & \scalebox{0.85}{0.518}              & \scalebox{0.85}{0.488}
                                                                                              & \scalebox{0.85}{0.481}              & \scalebox{0.85}{0.459}
                                                                                              & \firstres{ \scalebox{0.85}{0.459}}  & \scalebox{0.85}{0.465}
                                                                                              & \scalebox{0.85}{0.588}              & \scalebox{0.85}{0.535}
                                                                                              & \scalebox{0.85}{0.521}              & \scalebox{0.85}{0.496}                                                                                                                                                                                                                                                                                                                                                                                                             \\
                                                                                              & \scalebox{0.85}{720}
                                                                                              & \firstres{ \scalebox{0.85}{0.475}}  & \firstres{ \scalebox{0.85}{0.464}}
                                                                                              & \scalebox{0.85}{0.503}              & \scalebox{0.85}{0.491}
                                                                                              & \secondres{ \scalebox{0.85}{0.481}} & \secondres{ \scalebox{0.85}{0.470}}
                                                                                              & \scalebox{0.85}{0.500}              & \scalebox{0.85}{0.488}
                                                                                              & \scalebox{0.85}{0.653}              & \scalebox{0.85}{0.621}
                                                                                              & \scalebox{0.85}{0.594}              & \scalebox{0.85}{0.558}
                                                                                              & \scalebox{0.85}{0.521}              & \scalebox{0.85}{0.500}
                                                                                              & \scalebox{0.85}{0.562}              & \scalebox{0.85}{0.535}
                                                                                              & \scalebox{0.85}{0.547}              & \scalebox{0.85}{0.533}
                                                                                              & \scalebox{0.85}{0.519}              & \scalebox{0.85}{0.516}
                                                                                              & \scalebox{0.85}{0.506}              & \scalebox{0.85}{0.507}
                                                                                              & \scalebox{0.85}{0.643}              & \scalebox{0.85}{0.616}
                                                                                              & \scalebox{0.85}{0.514}              & \scalebox{0.85}{0.512}                                                                                                                                                                                                                                                                                                                                                                                                             \\
                    \cmidrule(lr){2-28}
                                                                                              & \scalebox{0.85}{Avg}
                                                                                              & \secondres{ \scalebox{0.85}{0.441}} & \firstres{ \scalebox{0.85}{0.429}}
                                                                                              & \scalebox{0.85}{0.454}              & \scalebox{0.85}{0.447}
                                                                                              & \scalebox{0.85}{0.446}              & \secondres{ \scalebox{0.85}{0.434}}
                                                                                              & \scalebox{0.85}{0.469}              & \scalebox{0.85}{0.454}
                                                                                              & \scalebox{0.85}{0.529}              & \scalebox{0.85}{0.522}
                                                                                              & \scalebox{0.85}{0.541}              & \scalebox{0.85}{0.507}
                                                                                              & \scalebox{0.85}{0.458}              & \scalebox{0.85}{0.450}
                                                                                              & \scalebox{0.85}{0.542}              & \scalebox{0.85}{0.510}
                                                                                              & \scalebox{0.85}{0.491}              & \scalebox{0.85}{0.479}
                                                                                              & \scalebox{0.85}{0.456}              & \scalebox{0.85}{0.452}
                                                                                              & \firstres{ \scalebox{0.85}{0.440}}  & \scalebox{0.85}{0.460}
                                                                                              & \scalebox{0.85}{0.570}              & \scalebox{0.85}{0.537}
                                                                                              & \scalebox{0.85}{0.496}              & \scalebox{0.85}{0.487}                                                                                                                                                                                                                                                                                                                                                                                                             \\
                    \midrule

                    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.85}{ETTh2}}}
                                                                                              & \scalebox{0.85}{96}
                                                                                              & \firstres{ \scalebox{0.85}{0.288}}  & \firstres{ \scalebox{0.85}{0.337}}
                                                                                              & \secondres{ \scalebox{0.85}{0.297}} & \scalebox{0.85}{0.349}
                                                                                              & \firstres{ \scalebox{0.85}{0.288}}  & \secondres{ \scalebox{0.85}{0.338}}
                                                                                              & \scalebox{0.85}{0.302}              & \scalebox{0.85}{0.348}
                                                                                              & \scalebox{0.85}{0.745}              & \scalebox{0.85}{0.584}
                                                                                              & \scalebox{0.85}{0.400}              & \scalebox{0.85}{0.440}
                                                                                              & \scalebox{0.85}{0.340}              & \scalebox{0.85}{0.374}
                                                                                              & \scalebox{0.85}{0.340}              & \scalebox{0.85}{0.391}
                                                                                              & \scalebox{0.85}{0.397}              & \scalebox{0.85}{0.437}
                                                                                              & \scalebox{0.85}{0.333}              & \scalebox{0.85}{0.387}
                                                                                              & \scalebox{0.85}{0.358}              & \scalebox{0.85}{0.397}
                                                                                              & \scalebox{0.85}{0.476}              & \scalebox{0.85}{0.458}
                                                                                              & \scalebox{0.85}{0.346}              & \scalebox{0.85}{0.388}                                                                                                                                                                                                                                                                                                                                                                                                             \\
                                                                                              & \scalebox{0.85}{192}
                                                                                              & \secondres{ \scalebox{0.85}{0.375}} & \secondres{ \scalebox{0.85}{0.392}}
                                                                                              & \scalebox{0.85}{0.380}              & \scalebox{0.85}{0.400}
                                                                                              & \firstres{ \scalebox{0.85}{0.374}}  & \firstres{ \scalebox{0.85}{0.390}}
                                                                                              & \scalebox{0.85}{0.388}              & \scalebox{0.85}{0.400}
                                                                                              & \scalebox{0.85}{0.877}              & \scalebox{0.85}{0.656}
                                                                                              & \scalebox{0.85}{0.528}              & \scalebox{0.85}{0.509}
                                                                                              & \scalebox{0.85}{0.402}              & \scalebox{0.85}{0.414}
                                                                                              & \scalebox{0.85}{0.430}              & \scalebox{0.85}{0.439}
                                                                                              & \scalebox{0.85}{0.520}              & \scalebox{0.85}{0.504}
                                                                                              & \scalebox{0.85}{0.477}              & \scalebox{0.85}{0.476}
                                                                                              & \scalebox{0.85}{0.429}              & \scalebox{0.85}{0.439}
                                                                                              & \scalebox{0.85}{0.512}              & \scalebox{0.85}{0.493}
                                                                                              & \scalebox{0.85}{0.456}              & \scalebox{0.85}{0.452}                                                                                                                                                                                                                                                                                                                                                                                                             \\
                                                                                              & \scalebox{0.85}{336}
                                                                                              & \secondres{ \scalebox{0.85}{0.423}} & \scalebox{0.85}{0.434}
                                                                                              & \scalebox{0.85}{0.428}              & \secondres{ \scalebox{0.85}{0.432}}
                                                                                              & \firstres{ \scalebox{0.85}{0.415}}  & \firstres{ \scalebox{0.85}{0.426}}
                                                                                              & \scalebox{0.85}{0.426}              & \scalebox{0.85}{0.433}
                                                                                              & \scalebox{0.85}{1.043}              & \scalebox{0.85}{0.731}
                                                                                              & \scalebox{0.85}{0.643}              & \scalebox{0.85}{0.571}
                                                                                              & \scalebox{0.85}{0.452}              & \scalebox{0.85}{0.452}
                                                                                              & \scalebox{0.85}{0.485}              & \scalebox{0.85}{0.479}
                                                                                              & \scalebox{0.85}{0.626}              & \scalebox{0.85}{0.559}
                                                                                              & \scalebox{0.85}{0.594}              & \scalebox{0.85}{0.541}
                                                                                              & \scalebox{0.85}{0.496}              & \scalebox{0.85}{0.487}
                                                                                              & \scalebox{0.85}{0.552}              & \scalebox{0.85}{0.551}
                                                                                              & \scalebox{0.85}{0.482}              & \scalebox{0.85}{0.486}                                                                                                                                                                                                                                                                                                                                                                                                             \\
                                                                                              & \scalebox{0.85}{720}
                                                                                              & \scalebox{0.85}{0.434}              & \scalebox{0.85}{0.446}
                                                                                              & \secondres{ \scalebox{0.85}{0.427}} & \secondres{ \scalebox{0.85}{0.445}}
                                                                                              & \firstres{ \scalebox{0.85}{0.420}}  & \firstres{ \scalebox{0.85}{0.440}}
                                                                                              & \scalebox{0.85}{0.431}              & \scalebox{0.85}{0.446}
                                                                                              & \scalebox{0.85}{1.104}              & \scalebox{0.85}{0.763}
                                                                                              & \scalebox{0.85}{0.874}              & \scalebox{0.85}{0.679}
                                                                                              & \scalebox{0.85}{0.462}              & \scalebox{0.85}{0.468}
                                                                                              & \scalebox{0.85}{0.500}              & \scalebox{0.85}{0.497}
                                                                                              & \scalebox{0.85}{0.863}              & \scalebox{0.85}{0.672}
                                                                                              & \scalebox{0.85}{0.831}              & \scalebox{0.85}{0.657}
                                                                                              & \scalebox{0.85}{0.463}              & \scalebox{0.85}{0.474}
                                                                                              & \scalebox{0.85}{0.562}              & \scalebox{0.85}{0.560}
                                                                                              & \scalebox{0.85}{0.515}              & \scalebox{0.85}{0.511}                                                                                                                                                                                                                                                                                                                                                                                                             \\
                    \cmidrule(lr){2-28}
                                                                                              & \scalebox{0.85}{Avg}
                                                                                              & \secondres{ \scalebox{0.85}{0.380}} & \secondres{ \scalebox{0.85}{0.402}}
                                                                                              & \scalebox{0.85}{0.383}              & \scalebox{0.85}{0.407}
                                                                                              & \firstres{ \scalebox{0.85}{0.374}}  & \firstres{ \scalebox{0.85}{0.398}}
                                                                                              & \scalebox{0.85}{0.387}              & \scalebox{0.85}{0.407}
                                                                                              & \scalebox{0.85}{0.942}              & \scalebox{0.85}{0.684}
                                                                                              & \scalebox{0.85}{0.611}              & \scalebox{0.85}{0.550}
                                                                                              & \scalebox{0.85}{0.414}              & \scalebox{0.85}{0.427}
                                                                                              & \scalebox{0.85}{0.439}              & \scalebox{0.85}{0.452}
                                                                                              & \scalebox{0.85}{0.602}              & \scalebox{0.85}{0.543}
                                                                                              & \scalebox{0.85}{0.559}              & \scalebox{0.85}{0.515}
                                                                                              & \scalebox{0.85}{0.437}              & \scalebox{0.85}{0.449}
                                                                                              & \scalebox{0.85}{0.526}              & \scalebox{0.85}{0.516}
                                                                                              & \scalebox{0.85}{0.450}              & \scalebox{0.85}{0.459}                                                                                                                                                                                                                                                                                                                                                                                                             \\
                    \midrule

                    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.85}{Electricity}}}
                                                                                              & \scalebox{0.85}{96}
                                                                                              & \scalebox{0.85}{0.197}              & \scalebox{0.85}{0.273}
                                                                                              & \firstres{ \scalebox{0.85}{0.148}}  & \firstres{ \scalebox{0.85}{0.240}}
                                                                                              & \scalebox{0.85}{0.201}              & \scalebox{0.85}{0.281}
                                                                                              & \scalebox{0.85}{0.181}              & \secondres{ \scalebox{0.85}{0.270}}
                                                                                              & \scalebox{0.85}{0.219}              & \scalebox{0.85}{0.314}
                                                                                              & \scalebox{0.85}{0.237}              & \scalebox{0.85}{0.329}
                                                                                              & \secondres{ \scalebox{0.85}{0.168}} & \scalebox{0.85}{0.272}
                                                                                              & \scalebox{0.85}{0.187}              & \scalebox{0.85}{0.304}
                                                                                              & \scalebox{0.85}{0.207}              & \scalebox{0.85}{0.307}
                                                                                              & \scalebox{0.85}{0.197}              & \scalebox{0.85}{0.282}
                                                                                              & \scalebox{0.85}{0.193}              & \scalebox{0.85}{0.308}
                                                                                              & \scalebox{0.85}{0.169}              & \scalebox{0.85}{0.273}
                                                                                              & \scalebox{0.85}{0.201}              & \scalebox{0.85}{0.317}                                                                                                                                                                                                                                                                                                                                                                                                             \\
                                                                                              & \scalebox{0.85}{192}
                                                                                              & \scalebox{0.85}{0.197}              & \scalebox{0.85}{0.276}
                                                                                              & \firstres{ \scalebox{0.85}{0.162}}  & \firstres{ \scalebox{0.85}{0.253}}
                                                                                              & \scalebox{0.85}{0.201}              & \scalebox{0.85}{0.283}
                                                                                              & \scalebox{0.85}{0.188}              & \secondres{ \scalebox{0.85}{0.274}}
                                                                                              & \scalebox{0.85}{0.231}              & \scalebox{0.85}{0.322}
                                                                                              & \scalebox{0.85}{0.236}              & \scalebox{0.85}{0.330}
                                                                                              & \scalebox{0.85}{0.184}              & \scalebox{0.85}{0.289}
                                                                                              & \scalebox{0.85}{0.199}              & \scalebox{0.85}{0.315}
                                                                                              & \scalebox{0.85}{0.213}              & \scalebox{0.85}{0.316}
                                                                                              & \scalebox{0.85}{0.196}              & \scalebox{0.85}{0.285}
                                                                                              & \scalebox{0.85}{0.201}              & \scalebox{0.85}{0.315}
                                                                                              & \secondres{ \scalebox{0.85}{0.182}} & \scalebox{0.85}{0.286}
                                                                                              & \scalebox{0.85}{0.222}              & \scalebox{0.85}{0.334}                                                                                                                                                                                                                                                                                                                                                                                                             \\
                                                                                              & \scalebox{0.85}{336}
                                                                                              & \scalebox{0.85}{0.212}              & \secondres{ \scalebox{0.85}{0.292}}
                                                                                              & \firstres{ \scalebox{0.85}{0.178}}  & \firstres{ \scalebox{0.85}{0.269}}
                                                                                              & \scalebox{0.85}{0.215}              & \scalebox{0.85}{0.298}
                                                                                              & \scalebox{0.85}{0.204}              & \scalebox{0.85}{0.293}
                                                                                              & \scalebox{0.85}{0.246}              & \scalebox{0.85}{0.337}
                                                                                              & \scalebox{0.85}{0.249}              & \scalebox{0.85}{0.344}
                                                                                              & \secondres{ \scalebox{0.85}{0.198}} & \scalebox{0.85}{0.300}
                                                                                              & \scalebox{0.85}{0.212}              & \scalebox{0.85}{0.329}
                                                                                              & \scalebox{0.85}{0.230}              & \scalebox{0.85}{0.333}
                                                                                              & \scalebox{0.85}{0.209}              & \scalebox{0.85}{0.301}
                                                                                              & \scalebox{0.85}{0.214}              & \scalebox{0.85}{0.329}
                                                                                              & \scalebox{0.85}{0.200}              & \scalebox{0.85}{0.304}
                                                                                              & \scalebox{0.85}{0.231}              & \scalebox{0.85}{0.338}                                                                                                                                                                                                                                                                                                                                                                                                             \\
                                                                                              & \scalebox{0.85}{720}
                                                                                              & \scalebox{0.85}{0.253}              & \scalebox{0.85}{0.325}
                                                                                              & \scalebox{0.85}{0.225}              & \firstres{ \scalebox{0.85}{0.317}}
                                                                                              & \scalebox{0.85}{0.257}              & \scalebox{0.85}{0.331}
                                                                                              & \scalebox{0.85}{0.246}              & \scalebox{0.85}{0.324}
                                                                                              & \scalebox{0.85}{0.280}              & \scalebox{0.85}{0.363}
                                                                                              & \scalebox{0.85}{0.284}              & \scalebox{0.85}{0.373}
                                                                                              & \firstres{ \scalebox{0.85}{0.220}}  & \secondres{ \scalebox{0.85}{0.320}}
                                                                                              & \scalebox{0.85}{0.233}              & \scalebox{0.85}{0.345}
                                                                                              & \scalebox{0.85}{0.265}              & \scalebox{0.85}{0.360}
                                                                                              & \scalebox{0.85}{0.245}              & \scalebox{0.85}{0.333}
                                                                                              & \scalebox{0.85}{0.246}              & \scalebox{0.85}{0.355}
                                                                                              & \secondres{ \scalebox{0.85}{0.222}} & \scalebox{0.85}{0.321}
                                                                                              & \scalebox{0.85}{0.254}              & \scalebox{0.85}{0.361}                                                                                                                                                                                                                                                                                                                                                                                                             \\
                    \cmidrule(lr){2-28}
                                                                                              & \scalebox{0.85}{Avg}
                                                                                              & \scalebox{0.85}{0.215}              & \scalebox{0.85}{0.292}
                                                                                              & \firstres{ \scalebox{0.85}{0.178}}  & \firstres{ \scalebox{0.85}{0.270}}
                                                                                              & \scalebox{0.85}{0.219}              & \scalebox{0.85}{0.298}
                                                                                              & \scalebox{0.85}{0.205}              & \secondres{ \scalebox{0.85}{0.290}}
                                                                                              & \scalebox{0.85}{0.244}              & \scalebox{0.85}{0.334}
                                                                                              & \scalebox{0.85}{0.251}              & \scalebox{0.85}{0.344}
                                                                                              & \secondres{ \scalebox{0.85}{0.192}} & \scalebox{0.85}{0.295}
                                                                                              & \scalebox{0.85}{0.208}              & \scalebox{0.85}{0.323}
                                                                                              & \scalebox{0.85}{0.229}              & \scalebox{0.85}{0.329}
                                                                                              & \scalebox{0.85}{0.212}              & \scalebox{0.85}{0.300}
                                                                                              & \scalebox{0.85}{0.214}              & \scalebox{0.85}{0.327}
                                                                                              & \scalebox{0.85}{0.193}              & \scalebox{0.85}{0.296}
                                                                                              & \scalebox{0.85}{0.227}              & \scalebox{0.85}{0.338}                                                                                                                                                                                                                                                                                                                                                                                                             \\
                    \midrule

                    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.85}{Exchange}}}
                                                                                              & \scalebox{0.85}{96}
                                                                                              & \firstres{ \scalebox{0.85}{0.082}}  & \firstres{ \scalebox{0.85}{0.198}}
                                                                                              & \scalebox{0.85}{0.086}              & \scalebox{0.85}{0.206}
                                                                                              & \scalebox{0.85}{0.093}              & \scalebox{0.85}{0.217}
                                                                                              & \scalebox{0.85}{0.088}              & \scalebox{0.85}{0.205}
                                                                                              & \scalebox{0.85}{0.256}              & \scalebox{0.85}{0.367}
                                                                                              & \scalebox{0.85}{0.094}              & \scalebox{0.85}{0.218}
                                                                                              & \scalebox{0.85}{0.107}              & \scalebox{0.85}{0.234}
                                                                                              & \secondres{ \scalebox{0.85}{0.085}} & \secondres{ \scalebox{0.85}{0.204}}
                                                                                              & \scalebox{0.85}{0.116}              & \scalebox{0.85}{0.262}
                                                                                              & \scalebox{0.85}{0.088}              & \scalebox{0.85}{0.218}
                                                                                              & \scalebox{0.85}{0.148}              & \scalebox{0.85}{0.278}
                                                                                              & \scalebox{0.85}{0.111}              & \scalebox{0.85}{0.237}
                                                                                              & \scalebox{0.85}{0.197}              & \scalebox{0.85}{0.323}                                                                                                                                                                                                                                                                                                                                                                                                             \\
                                                                                              & \scalebox{0.85}{192}
                                                                                              & \firstres{ \scalebox{0.85}{0.176}}  & \firstres{ \scalebox{0.85}{0.297}}
                                                                                              & \secondres{ \scalebox{0.85}{0.177}} & \secondres{ \scalebox{0.85}{0.299}}
                                                                                              & \scalebox{0.85}{0.184}              & \scalebox{0.85}{0.307}
                                                                                              & \firstres{ \scalebox{0.85}{0.176}}  & \secondres{ \scalebox{0.85}{0.299}}
                                                                                              & \scalebox{0.85}{0.470}              & \scalebox{0.85}{0.509}
                                                                                              & \scalebox{0.85}{0.184}              & \scalebox{0.85}{0.307}
                                                                                              & \scalebox{0.85}{0.226}              & \scalebox{0.85}{0.344}
                                                                                              & \scalebox{0.85}{0.182}              & \scalebox{0.85}{0.303}
                                                                                              & \scalebox{0.85}{0.215}              & \scalebox{0.85}{0.359}
                                                                                              & \firstres{ \scalebox{0.85}{0.176}}  & \scalebox{0.85}{0.315}
                                                                                              & \scalebox{0.85}{0.271}              & \scalebox{0.85}{0.380}
                                                                                              & \scalebox{0.85}{0.219}              & \scalebox{0.85}{0.335}
                                                                                              & \scalebox{0.85}{0.300}              & \scalebox{0.85}{0.369}                                                                                                                                                                                                                                                                                                                                                                                                             \\
                                                                                              & \scalebox{0.85}{336}
                                                                                              & \scalebox{0.85}{0.328}              & \secondres{ \scalebox{0.85}{0.412}}
                                                                                              & \scalebox{0.85}{0.331}              & \scalebox{0.85}{0.417}
                                                                                              & \scalebox{0.85}{0.351}              & \scalebox{0.85}{0.432}
                                                                                              & \firstres{ \scalebox{0.85}{0.301}}  & \firstres{ \scalebox{0.85}{0.397}}
                                                                                              & \scalebox{0.85}{1.268}              & \scalebox{0.85}{0.883}
                                                                                              & \scalebox{0.85}{0.349}              & \scalebox{0.85}{0.431}
                                                                                              & \scalebox{0.85}{0.367}              & \scalebox{0.85}{0.448}
                                                                                              & \scalebox{0.85}{0.348}              & \scalebox{0.85}{0.428}
                                                                                              & \scalebox{0.85}{0.377}              & \scalebox{0.85}{0.466}
                                                                                              & \secondres{ \scalebox{0.85}{0.313}} & \scalebox{0.85}{0.427}
                                                                                              & \scalebox{0.85}{0.460}              & \scalebox{0.85}{0.500}
                                                                                              & \scalebox{0.85}{0.421}              & \scalebox{0.85}{0.476}
                                                                                              & \scalebox{0.85}{0.509}              & \scalebox{0.85}{0.524}                                                                                                                                                                                                                                                                                                                                                                                                             \\
                                                                                              & \scalebox{0.85}{720}
                                                                                              & \scalebox{0.85}{0.861}              & \scalebox{0.85}{0.700}
                                                                                              & \scalebox{0.85}{0.847}              & \firstres{ \scalebox{0.85}{0.691}}
                                                                                              & \scalebox{0.85}{0.886}              & \scalebox{0.85}{0.714}
                                                                                              & \scalebox{0.85}{0.901}              & \scalebox{0.85}{0.714}
                                                                                              & \scalebox{0.85}{1.767}              & \scalebox{0.85}{1.068}
                                                                                              & \scalebox{0.85}{0.852}              & \scalebox{0.85}{0.698}
                                                                                              & \scalebox{0.85}{0.964}              & \scalebox{0.85}{0.746}
                                                                                              & \scalebox{0.85}{1.025}              & \scalebox{0.85}{0.774}
                                                                                              & \firstres{ \scalebox{0.85}{0.831}}  & \scalebox{0.85}{0.699}
                                                                                              & \secondres{ \scalebox{0.85}{0.839}} & \secondres{ \scalebox{0.85}{0.695}}
                                                                                              & \scalebox{0.85}{1.195}              & \scalebox{0.85}{0.841}
                                                                                              & \scalebox{0.85}{1.092}              & \scalebox{0.85}{0.769}
                                                                                              & \scalebox{0.85}{1.447}              & \scalebox{0.85}{0.941}                                                                                                                                                                                                                                                                                                                                                                                                             \\
                    \cmidrule(lr){2-28}
                                                                                              & \scalebox{0.85}{Avg}
                                                                                              & \scalebox{0.85}{0.362}              & \firstres{ \scalebox{0.85}{0.402}}
                                                                                              & \secondres{ \scalebox{0.85}{0.360}} & \secondres{ \scalebox{0.85}{0.403}}
                                                                                              & \scalebox{0.85}{0.378}              & \scalebox{0.85}{0.417}
                                                                                              & \scalebox{0.85}{0.367}              & \scalebox{0.85}{0.404}
                                                                                              & \scalebox{0.85}{0.940}              & \scalebox{0.85}{0.707}
                                                                                              & \scalebox{0.85}{0.370}              & \scalebox{0.85}{0.413}
                                                                                              & \scalebox{0.85}{0.416}              & \scalebox{0.85}{0.443}
                                                                                              & \scalebox{0.85}{0.410}              & \scalebox{0.85}{0.427}
                                                                                              & \scalebox{0.85}{0.385}              & \scalebox{0.85}{0.447}
                                                                                              & \firstres{ \scalebox{0.85}{0.354}}  & \scalebox{0.85}{0.414}
                                                                                              & \scalebox{0.85}{0.519}              & \scalebox{0.85}{0.500}
                                                                                              & \scalebox{0.85}{0.461}              & \scalebox{0.85}{0.454}
                                                                                              & \scalebox{0.85}{0.613}              & \scalebox{0.85}{0.539}                                                                                                                                                                                                                                                                                                                                                                                                             \\
                    \midrule

                    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.85}{Traffic}}}
                                                                                              & \scalebox{0.85}{96}
                                                                                              & \scalebox{0.85}{0.645}              & \scalebox{0.85}{0.383}
                                                                                              & \firstres{ \scalebox{0.85}{0.395}}  & \firstres{ \scalebox{0.85}{0.268}}
                                                                                              & \scalebox{0.85}{0.649}              & \scalebox{0.85}{0.389}
                                                                                              & \secondres{ \scalebox{0.85}{0.462}} & \scalebox{0.85}{0.295}
                                                                                              & \scalebox{0.85}{0.522}              & \secondres{ \scalebox{0.85}{0.290}}
                                                                                              & \scalebox{0.85}{0.805}              & \scalebox{0.85}{0.493}
                                                                                              & \scalebox{0.85}{0.593}              & \scalebox{0.85}{0.321}
                                                                                              & \scalebox{0.85}{0.607}              & \scalebox{0.85}{0.392}
                                                                                              & \scalebox{0.85}{0.615}              & \scalebox{0.85}{0.391}
                                                                                              & \scalebox{0.85}{0.650}              & \scalebox{0.85}{0.396}
                                                                                              & \scalebox{0.85}{0.587}              & \scalebox{0.85}{0.366}
                                                                                              & \scalebox{0.85}{0.612}              & \scalebox{0.85}{0.338}
                                                                                              & \scalebox{0.85}{0.613}              & \scalebox{0.85}{0.388}                                                                                                                                                                                                                                                                                                                                                                                                             \\
                                                                                              & \scalebox{0.85}{192}
                                                                                              & \scalebox{0.85}{0.598}              & \scalebox{0.85}{0.360}
                                                                                              & \firstres{ \scalebox{0.85}{0.417}}  & \firstres{ \scalebox{0.85}{0.276}}
                                                                                              & \scalebox{0.85}{0.601}              & \scalebox{0.85}{0.366}
                                                                                              & \secondres{ \scalebox{0.85}{0.466}} & \scalebox{0.85}{0.296}
                                                                                              & \scalebox{0.85}{0.530}              & \secondres{ \scalebox{0.85}{0.293}}
                                                                                              & \scalebox{0.85}{0.756}              & \scalebox{0.85}{0.474}
                                                                                              & \scalebox{0.85}{0.617}              & \scalebox{0.85}{0.336}
                                                                                              & \scalebox{0.85}{0.621}              & \scalebox{0.85}{0.399}
                                                                                              & \scalebox{0.85}{0.601}              & \scalebox{0.85}{0.382}
                                                                                              & \scalebox{0.85}{0.598}              & \scalebox{0.85}{0.370}
                                                                                              & \scalebox{0.85}{0.604}              & \scalebox{0.85}{0.373}
                                                                                              & \scalebox{0.85}{0.613}              & \scalebox{0.85}{0.340}
                                                                                              & \scalebox{0.85}{0.616}              & \scalebox{0.85}{0.382}                                                                                                                                                                                                                                                                                                                                                                                                             \\
                                                                                              & \scalebox{0.85}{336}
                                                                                              & \scalebox{0.85}{0.605}              & \scalebox{0.85}{0.362}
                                                                                              & \firstres{ \scalebox{0.85}{0.433}}  & \firstres{ \scalebox{0.85}{0.283}}
                                                                                              & \scalebox{0.85}{0.609}              & \scalebox{0.85}{0.369}
                                                                                              & \secondres{ \scalebox{0.85}{0.482}} & \secondres{ \scalebox{0.85}{0.304}}
                                                                                              & \scalebox{0.85}{0.558}              & \scalebox{0.85}{0.305}
                                                                                              & \scalebox{0.85}{0.762}              & \scalebox{0.85}{0.477}
                                                                                              & \scalebox{0.85}{0.629}              & \scalebox{0.85}{0.336}
                                                                                              & \scalebox{0.85}{0.622}              & \scalebox{0.85}{0.396}
                                                                                              & \scalebox{0.85}{0.613}              & \scalebox{0.85}{0.386}
                                                                                              & \scalebox{0.85}{0.605}              & \scalebox{0.85}{0.373}
                                                                                              & \scalebox{0.85}{0.621}              & \scalebox{0.85}{0.383}
                                                                                              & \scalebox{0.85}{0.618}              & \scalebox{0.85}{0.328}
                                                                                              & \scalebox{0.85}{0.622}              & \scalebox{0.85}{0.337}                                                                                                                                                                                                                                                                                                                                                                                                             \\
                                                                                              & \scalebox{0.85}{720}
                                                                                              & \scalebox{0.85}{0.644}              & \scalebox{0.85}{0.382}
                                                                                              & \firstres{ \scalebox{0.85}{0.467}}  & \firstres{ \scalebox{0.85}{0.302}}
                                                                                              & \scalebox{0.85}{0.647}              & \scalebox{0.85}{0.387}
                                                                                              & \secondres{ \scalebox{0.85}{0.514}} & \secondres{ \scalebox{0.85}{0.322}}
                                                                                              & \scalebox{0.85}{0.589}              & \scalebox{0.85}{0.328}
                                                                                              & \scalebox{0.85}{0.719}              & \scalebox{0.85}{0.449}
                                                                                              & \scalebox{0.85}{0.640}              & \scalebox{0.85}{0.350}
                                                                                              & \scalebox{0.85}{0.632}              & \scalebox{0.85}{0.396}
                                                                                              & \scalebox{0.85}{0.658}              & \scalebox{0.85}{0.407}
                                                                                              & \scalebox{0.85}{0.645}              & \scalebox{0.85}{0.394}
                                                                                              & \scalebox{0.85}{0.626}              & \scalebox{0.85}{0.382}
                                                                                              & \scalebox{0.85}{0.653}              & \scalebox{0.85}{0.355}
                                                                                              & \scalebox{0.85}{0.660}              & \scalebox{0.85}{0.408}                                                                                                                                                                                                                                                                                                                                                                                                             \\
                    \cmidrule(lr){2-28}
                                                                                              & \scalebox{0.85}{Avg}
                                                                                              & \scalebox{0.85}{0.623}              & \scalebox{0.85}{0.372}
                                                                                              & \firstres{ \scalebox{0.85}{0.428}}  & \firstres{ \scalebox{0.85}{0.282}}
                                                                                              & \scalebox{0.85}{0.626}              & \scalebox{0.85}{0.378}
                                                                                              & \secondres{ \scalebox{0.85}{0.481}} & \secondres{ \scalebox{0.85}{0.304}}
                                                                                              & \scalebox{0.85}{0.550}              & \secondres{ \scalebox{0.85}{0.304}}
                                                                                              & \scalebox{0.85}{0.760}              & \scalebox{0.85}{0.473}
                                                                                              & \scalebox{0.85}{0.620}              & \scalebox{0.85}{0.336}
                                                                                              & \scalebox{0.85}{0.621}              & \scalebox{0.85}{0.396}
                                                                                              & \scalebox{0.85}{0.622}              & \scalebox{0.85}{0.392}
                                                                                              & \scalebox{0.85}{0.625}              & \scalebox{0.85}{0.383}
                                                                                              & \scalebox{0.85}{0.610}              & \scalebox{0.85}{0.376}
                                                                                              & \scalebox{0.85}{0.624}              & \scalebox{0.85}{0.340}
                                                                                              & \scalebox{0.85}{0.628}              & \scalebox{0.85}{0.379}                                                                                                                                                                                                                                                                                                                                                                                                             \\
                    \midrule

                    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.85}{Weather}}}
                                                                                              & \scalebox{0.85}{96}
                                                                                              & \scalebox{0.85}{0.182}              & \scalebox{0.85}{0.227}
                                                                                              & \scalebox{0.85}{0.174}              & \firstres{ \scalebox{0.85}{0.214}}
                                                                                              & \scalebox{0.85}{0.192}              & \scalebox{0.85}{0.232}
                                                                                              & \scalebox{0.85}{0.177}              & \secondres{ \scalebox{0.85}{0.218}}
                                                                                              & \firstres{ \scalebox{0.85}{0.158}}  & \scalebox{0.85}{0.230}
                                                                                              & \scalebox{0.85}{0.202}              & \scalebox{0.85}{0.261}
                                                                                              & \secondres{ \scalebox{0.85}{0.172}} & \scalebox{0.85}{0.220}
                                                                                              & \scalebox{0.85}{0.197}              & \scalebox{0.85}{0.281}
                                                                                              & \scalebox{0.85}{0.182}              & \scalebox{0.85}{0.242}
                                                                                              & \scalebox{0.85}{0.196}              & \scalebox{0.85}{0.255}
                                                                                              & \scalebox{0.85}{0.217}              & \scalebox{0.85}{0.296}
                                                                                              & \scalebox{0.85}{0.173}              & \scalebox{0.85}{0.223}
                                                                                              & \scalebox{0.85}{0.266}              & \scalebox{0.85}{0.336}                                                                                                                                                                                                                                                                                                                                                                                                             \\
                                                                                              & \scalebox{0.85}{192}
                                                                                              & \scalebox{0.85}{0.227}              & \scalebox{0.85}{0.262}
                                                                                              & \scalebox{0.85}{0.221}              & \firstres{ \scalebox{0.85}{0.254}}
                                                                                              & \scalebox{0.85}{0.240}              & \scalebox{0.85}{0.271}
                                                                                              & \scalebox{0.85}{0.225}              & \secondres{ \scalebox{0.85}{0.259}}
                                                                                              & \firstres{ \scalebox{0.85}{0.206}}  & \scalebox{0.85}{0.277}
                                                                                              & \scalebox{0.85}{0.242}              & \scalebox{0.85}{0.298}
                                                                                              & \secondres{ \scalebox{0.85}{0.219}} & \scalebox{0.85}{0.261}
                                                                                              & \scalebox{0.85}{0.237}              & \scalebox{0.85}{0.312}
                                                                                              & \scalebox{0.85}{0.227}              & \scalebox{0.85}{0.287}
                                                                                              & \scalebox{0.85}{0.237}              & \scalebox{0.85}{0.296}
                                                                                              & \scalebox{0.85}{0.276}              & \scalebox{0.85}{0.336}
                                                                                              & \scalebox{0.85}{0.245}              & \scalebox{0.85}{0.285}
                                                                                              & \scalebox{0.85}{0.307}              & \scalebox{0.85}{0.367}                                                                                                                                                                                                                                                                                                                                                                                                             \\
                                                                                              & \scalebox{0.85}{336}
                                                                                              & \scalebox{0.85}{0.279}              & \scalebox{0.85}{0.298}
                                                                                              & \secondres{ \scalebox{0.85}{0.278}} & \firstres{ \scalebox{0.85}{0.296}}
                                                                                              & \scalebox{0.85}{0.292}              & \scalebox{0.85}{0.307}
                                                                                              & \secondres{ \scalebox{0.85}{0.278}} & \secondres{ \scalebox{0.85}{0.297}}
                                                                                              & \firstres{ \scalebox{0.85}{0.272}}  & \scalebox{0.85}{0.335}
                                                                                              & \scalebox{0.85}{0.287}              & \scalebox{0.85}{0.335}
                                                                                              & \scalebox{0.85}{0.280}              & \scalebox{0.85}{0.306}
                                                                                              & \scalebox{0.85}{0.298}              & \scalebox{0.85}{0.353}
                                                                                              & \scalebox{0.85}{0.282}              & \scalebox{0.85}{0.334}
                                                                                              & \scalebox{0.85}{0.283}              & \scalebox{0.85}{0.335}
                                                                                              & \scalebox{0.85}{0.339}              & \scalebox{0.85}{0.380}
                                                                                              & \scalebox{0.85}{0.321}              & \scalebox{0.85}{0.338}
                                                                                              & \scalebox{0.85}{0.359}              & \scalebox{0.85}{0.395}                                                                                                                                                                                                                                                                                                                                                                                                             \\
                                                                                              & \scalebox{0.85}{720}
                                                                                              & \scalebox{0.85}{0.352}              & \secondres{ \scalebox{0.85}{0.344}}
                                                                                              & \scalebox{0.85}{0.358}              & \scalebox{0.85}{0.347}
                                                                                              & \scalebox{0.85}{0.364}              & \scalebox{0.85}{0.353}
                                                                                              & \scalebox{0.85}{0.354}              & \scalebox{0.85}{0.348}
                                                                                              & \scalebox{0.85}{0.398}              & \scalebox{0.85}{0.418}
                                                                                              & \secondres{ \scalebox{0.85}{0.351}} & \scalebox{0.85}{0.386}
                                                                                              & \scalebox{0.85}{0.365}              & \scalebox{0.85}{0.359}
                                                                                              & \scalebox{0.85}{0.352}              & \firstres{ \scalebox{0.85}{0.288}}
                                                                                              & \scalebox{0.85}{0.352}              & \scalebox{0.85}{0.386}
                                                                                              & \firstres{ \scalebox{0.85}{0.345}}  & \scalebox{0.85}{0.381}
                                                                                              & \scalebox{0.85}{0.403}              & \scalebox{0.85}{0.428}
                                                                                              & \scalebox{0.85}{0.414}              & \scalebox{0.85}{0.410}
                                                                                              & \scalebox{0.85}{0.419}              & \scalebox{0.85}{0.428}                                                                                                                                                                                                                                                                                                                                                                                                             \\
                    \cmidrule(lr){2-28}
                                                                                              & \scalebox{0.85}{Avg}
                                                                                              & \scalebox{0.85}{0.260}              & \scalebox{0.85}{0.283}
                                                                                              & \firstres{ \scalebox{0.85}{0.258}}  & \firstres{ \scalebox{0.85}{0.278}}
                                                                                              & \scalebox{0.85}{0.272}              & \scalebox{0.85}{0.291}
                                                                                              & \secondres{ \scalebox{0.85}{0.259}} & \secondres{ \scalebox{0.85}{0.281}}
                                                                                              & \secondres{ \scalebox{0.85}{0.259}} & \scalebox{0.85}{0.315}
                                                                                              & \scalebox{0.85}{0.271}              & \scalebox{0.85}{0.320}
                                                                                              & \secondres{ \scalebox{0.85}{0.259}} & \scalebox{0.85}{0.287}
                                                                                              & \scalebox{0.85}{0.271}              & \scalebox{0.85}{0.334}
                                                                                              & \scalebox{0.85}{0.261}              & \scalebox{0.85}{0.312}
                                                                                              & \scalebox{0.85}{0.265}              & \scalebox{0.85}{0.317}
                                                                                              & \scalebox{0.85}{0.309}              & \scalebox{0.85}{0.360}
                                                                                              & \scalebox{0.85}{0.288}              & \scalebox{0.85}{0.314}
                                                                                              & \scalebox{0.85}{0.338}              & \scalebox{0.85}{0.382}                                                                                                                                                                                                                                                                                                                                                                                                             \\
                    \midrule

                    \multicolumn{2}{c|}{\firstres{\scalebox{0.85}{$1^{\text{st}}$ Count}}}
                                                                                              & \scalebox{0.85}{4}                  & \firstres{ \scalebox{0.85}{15}}
                                                                                              & \secondres{ \scalebox{0.85}{10}}
                                                                                              & \firstres{ \scalebox{0.85}{15}}
                                                                                              & \scalebox{0.85}{5}                  & \secondres{ \scalebox{0.85}{6}}
                                                                                              & \firstres{ \scalebox{0.85}{12}}
                                                                                              & \scalebox{0.85}{5}                  & \scalebox{0.85}{3}                  & \scalebox{0.85}{0} & \scalebox{0.85}{0} & \scalebox{0.85}{0}              & \scalebox{0.85}{1}              & \scalebox{0.85}{0} & \scalebox{0.85}{0} & \scalebox{0.85}{1} & \scalebox{0.85}{1} & \scalebox{0.85}{0} & \scalebox{0.85}{3} & \scalebox{0.85}{0} & \scalebox{0.85}{4} & \scalebox{0.85}{0} & \scalebox{0.85}{0} & \scalebox{0.85}{0} & \scalebox{0.85}{0} & \scalebox{0.85}{0} \\
                    \midrule

                    \multicolumn{2}{c|}{\secondres{\scalebox{0.85}{$2^{\text{nd}}$ Count}}}
                                                                                              & \firstres{ \scalebox{0.85}{11}}
                                                                                              & \secondres{ \scalebox{0.85}{9}}
                                                                                              & \scalebox{0.85}{7}                  & \scalebox{0.85}{6}                  & \scalebox{0.85}{5} & \scalebox{0.85}{8} & \scalebox{0.85}{7}              & \firstres{ \scalebox{0.85}{17}}
                                                                                              & \scalebox{0.85}{1}                  & \scalebox{0.85}{3}                  & \scalebox{0.85}{1} & \scalebox{0.85}{0} & \secondres{ \scalebox{0.85}{9}}
                                                                                              & \scalebox{0.85}{1}                  & \scalebox{0.85}{1}                  & \scalebox{0.85}{1} & \scalebox{0.85}{0} & \scalebox{0.85}{0}              & \scalebox{0.85}{3}              & \scalebox{0.85}{1} & \scalebox{0.85}{0} & \scalebox{0.85}{0} & \scalebox{0.85}{2} & \scalebox{0.85}{0} & \scalebox{0.85}{0} & \scalebox{0.85}{0}                                                                                                                               \\
                    \bottomrule
                \end{tabular}

==> (inline-1) <==
\begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
                    \toprule
                    \multicolumn{2}{c}{Models}                                    & \multicolumn{2}{c}{\textbf{TEFN}} & \multicolumn{4}{c}{\textbf{\textit{w/o} Norm}} & \multicolumn{4}{c}{\textbf{\textit{w/o} T}} & \multicolumn{4}{c}{\textbf{\textit{w/o} C}} & \multicolumn{4}{c}{\textbf{Prob}} & \multicolumn{4}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Relu}} & \multicolumn{4}{c}{\textbf{Tanh}}                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
                    \cmidrule(lr){3-4}
                    \cmidrule(lr){5-8}
                    \cmidrule(lr){9-12}
                    \cmidrule(lr){13-16}
                    \cmidrule(lr){17-20}
                    \cmidrule(lr){21-24}
                    \cmidrule(lr){25-28}
                    \cmidrule(lr){29-32}
                    \multicolumn{2}{c}{Metric}                                    & MSE                               & MAE                                            & \multicolumn{2}{c}{MSE}                     & \multicolumn{2}{c}{MAE}                     & \multicolumn{2}{c}{MSE}           & \multicolumn{2}{c}{MAE}             & \multicolumn{2}{c}{MSE}           & \multicolumn{2}{c}{MAE}           & \multicolumn{2}{c}{MSE} & \multicolumn{2}{c}{MAE} & \multicolumn{2}{c}{MSE} & \multicolumn{2}{c}{MAE} & \multicolumn{2}{c}{MSE} & \multicolumn{2}{c}{MAE} & \multicolumn{2}{c}{MSE} & \multicolumn{2}{c}{MAE}                                                                                                                                                                                                                   \\
                    \toprule
                    \multirow{4}{*}{\rotatebox{90}{\scalebox{0.85}{ETTm1}}}       & 96                                & 0.343                                          & 0.367                                       & 0.348                                       & \posres{-1.44\%}                  & 0.378                               & \posres{-2.91\%}                  & 0.338                             & \negres{1.48\%}         & 0.365                   & \negres{0.55\%}         & 0.349                   & \posres{-1.72\%}        & 0.370                   & \posres{-0.81\%}        & 0.351                   & \posres{-2.28\%}  & 0.373 & \posres{-1.61\%} & 0.340 & \negres{0.88\%}   & 0.367 & 0.00\%           & 0.347 & \posres{-1.15\%} & 0.372 & \posres{-1.34\%} & 0.342 & \negres{0.29\%}  & 0.369 & \posres{-0.54\%} \\
                                                                                  & 192                               & 0.381                                          & 0.383                                       & 0.385                                       & \posres{-1.04\%}                  & 0.395                               & \posres{-3.04\%}                  & 0.378                             & \negres{0.79\%}         & 0.383                   & 0.00\%                  & 0.389                   & \posres{-2.06\%}        & 0.391                   & \posres{-2.05\%}        & 0.391                   & \posres{-2.56\%}  & 0.393 & \posres{-2.54\%} & 0.387 & \posres{-1.55\%}  & 0.385 & \posres{-0.52\%} & 0.381 & 0.00\%           & 0.385 & \posres{-0.52\%} & 0.381 & 0.00\%           & 0.385 & \posres{-0.52\%} \\
                                                                                  & 336                               & 0.414                                          & 0.404                                       & 0.428                                       & \posres{-3.27\%}                  & 0.428                               & \posres{-5.61\%}                  & 0.410                             & \negres{0.98\%}         & 0.403                   & \negres{0.25\%}         & 0.422                   & \posres{-1.90\%}        & 0.413                   & \posres{-2.18\%}        & 0.422                   & \posres{-1.90\%}  & 0.413 & \posres{-2.18\%} & 0.414 & 0.00\%            & 0.402 & \negres{0.50\%}  & 0.415 & \posres{-0.24\%} & 0.406 & \posres{-0.49\%} & 0.409 & \negres{1.22\%}  & 0.404 & 0.00\%           \\
                                                                                  & 720                               & 0.475                                          & 0.438                                       & 0.471                                       & \negres{0.85\%}                   & 0.447                               & \posres{-2.01\%}                  & 0.474                             & \negres{0.21\%}         & 0.438                   & 0.00\%                  & 0.484                   & \posres{-1.86\%}        & 0.447                   & \posres{-2.01\%}        & 0.489                   & \posres{-2.86\%}  & 0.449 & \posres{-2.45\%} & 0.476 & \posres{-0.21\%}  & 0.438 & 0.00\%           & 0.477 & \posres{-0.42\%} & 0.440 & \posres{-0.45\%} & 0.473 & \negres{0.42\%}  & 0.438 & 0.00\%           \\
                    \midrule
                    \multirow{4}{*}{\rotatebox{90}{\scalebox{0.85}{ETTm2}}}       & 96                                & 0.181                                          & 0.264                                       & 0.185                                       & \posres{-2.16\%}                  & 0.277                               & \posres{-4.69\%}                  & 0.181                             & 0.00\%                  & 0.264                   & 0.00\%                  & 0.181                   & 0.00\%                  & 0.263                   & \negres{0.38\%}         & 0.183                   & \posres{-1.09\%}  & 0.265 & \posres{-0.38\%} & 0.198 & \posres{-8.59\%}  & 0.281 & \posres{-6.05\%} & 0.182 & \posres{-0.55\%} & 0.264 & 0.00\%           & 0.181 & 0.00\%           & 0.263 & \negres{0.38\%}  \\
                                                                                  & 192                               & 0.246                                          & 0.304                                       & 0.284                                       & \posres{-13.38\%}                 & 0.352                               & \posres{-13.64\%}                 & 0.247                             & \posres{-0.40\%}        & 0.304                   & 0.00\%                  & 0.246                   & 0.00\%                  & 0.304                   & 0.00\%                  & 0.246                   & 0.00\%            & 0.304 & 0.00\%           & 0.247 & \posres{-0.40\%}  & 0.305 & \posres{-0.33\%} & 0.247 & \posres{-0.40\%} & 0.304 & 0.00\%           & 0.246 & 0.00\%           & 0.304 & 0.00\%           \\
                                                                                  & 336                               & 0.307                                          & 0.343                                       & 0.372                                       & \posres{-17.47\%}                 & 0.416                               & \posres{-17.55\%}                 & 0.307                             & 0.00\%                  & 0.343                   & 0.00\%                  & 0.307                   & 0.00\%                  & 0.342                   & \negres{0.29\%}         & 0.307                   & 0.00\%            & 0.343 & 0.00\%           & 0.308 & \posres{-0.32\%}  & 0.343 & 0.00\%           & 0.308 & \posres{-0.32\%} & 0.343 & 0.00\%           & 0.308 & \posres{-0.32\%} & 0.344 & \posres{-0.29\%} \\
                                                                                  & 720                               & 0.407                                          & 0.398                                       & 0.597                                       & \posres{-31.83\%}                 & 0.533                               & \posres{-25.33\%}                 & 0.406                             & \negres{0.25\%}         & 0.399                   & \posres{-0.25\%}        & 0.407                   & 0.00\%                  & 0.398                   & 0.00\%                  & 0.407                   & 0.00\%            & 0.398 & 0.00\%           & 0.405 & \negres{0.49\%}   & 0.398 & 0.00\%           & 0.407 & 0.00\%           & 0.399 & \posres{-0.25\%} & 0.407 & 0.00\%           & 0.400 & \posres{-0.50\%} \\
                    \midrule
                    \multirow{4}{*}{\rotatebox{90}{\scalebox{0.85}{ETTh1}}}       & 96                                & 0.383                                          & 0.391                                       & 0.382                                       & \negres{0.26\%}                   & 0.394                               & \posres{-0.76\%}                  & 0.383                             & 0.00\%                  & 0.392                   & \posres{-0.26\%}        & 0.384                   & \posres{-0.26\%}        & 0.392                   & \posres{-0.26\%}        & 0.387                   & \posres{-1.03\%}  & 0.394 & \posres{-0.76\%} & 0.385 & \posres{-0.52\%}  & 0.393 & \posres{-0.51\%} & 0.383 & 0.00\%           & 0.393 & \posres{-0.51\%} & 0.393 & \posres{-2.54\%} & 0.400 & \posres{-2.25\%} \\
                                                                                  & 192                               & 0.433                                          & 0.419                                       & 0.474                                       & \posres{-8.65\%}                  & 0.472                               & \posres{-11.23\%}                 & 0.432                             & \negres{0.23\%}         & 0.420                   & \posres{-0.24\%}        & 0.435                   & \posres{-0.46\%}        & 0.422                   & \posres{-0.71\%}        & 0.436                   & \posres{-0.69\%}  & 0.422 & \posres{-0.71\%} & 0.431 & \negres{0.46\%}   & 0.419 & 0.00\%           & 0.432 & \negres{0.23\%}  & 0.422 & \posres{-0.71\%} & 0.432 & \negres{0.23\%}  & 0.421 & \posres{-0.48\%} \\
                                                                                  & 336                               & 0.475                                          & 0.441                                       & 0.477                                       & \posres{-0.42\%}                  & 0.452                               & \posres{-2.43\%}                  & 0.476                             & \posres{-0.21\%}        & 0.440                   & \negres{0.23\%}         & 0.478                   & \posres{-0.63\%}        & 0.444                   & \posres{-0.68\%}        & 0.481                   & \posres{-1.25\%}  & 0.445 & \posres{-0.90\%} & 0.475 & 0.00\%            & 0.440 & \negres{0.23\%}  & 0.472 & \negres{0.64\%}  & 0.441 & 0.00\%           & 0.473 & \negres{0.42\%}  & 0.440 & \negres{0.23\%}  \\
                                                                                  & 720                               & 0.475                                          & 0.464                                       & 0.505                                       & \posres{-5.94\%}                  & 0.499                               & \posres{-7.01\%}                  & 0.474                             & \negres{0.21\%}         & 0.461                   & \negres{0.65\%}         & 0.478                   & \posres{-0.63\%}        & 0.468                   & \posres{-0.85\%}        & 0.481                   & \posres{-1.25\%}  & 0.469 & \posres{-1.07\%} & 0.479 & \posres{-0.84\%}  & 0.462 & \negres{0.43\%}  & 0.472 & \negres{0.64\%}  & 0.464 & 0.00\%           & 0.470 & \negres{1.06\%}  & 0.462 & \negres{0.43\%}  \\
                    \midrule
                    \multirow{4}{*}{\rotatebox{90}{\scalebox{0.85}{ETTh2}}}       & 96                                & 0.288                                          & 0.337                                       & 0.345                                       & \posres{-16.52\%}                 & 0.389                               & \posres{-13.37\%}                 & 0.287                             & \negres{0.35\%}         & 0.337                   & 0.00\%                  & 0.289                   & \posres{-0.35\%}        & 0.337                   & 0.00\%                  & 0.289                   & \posres{-0.35\%}  & 0.337 & 0.00\%           & 0.290 & \posres{-0.69\%}  & 0.339 & \posres{-0.59\%} & 0.306 & \posres{-5.88\%} & 0.351 & \posres{-3.99\%} & 0.293 & \posres{-1.71\%} & 0.342 & \posres{-1.46\%} \\
                                                                                  & 192                               & 0.375                                          & 0.392                                       & 0.557                                       & \posres{-32.68\%}                 & 0.499                               & \posres{-21.44\%}                 & 0.376                             & \posres{-0.27\%}        & 0.393                   & \posres{-0.25\%}        & 0.376                   & \posres{-0.27\%}        & 0.390                   & \negres{0.51\%}         & 0.377                   & \posres{-0.53\%}  & 0.390 & \negres{0.51\%}  & 0.377 & \posres{-0.53\%}  & 0.395 & \posres{-0.76\%} & 0.376 & \posres{-0.27\%} & 0.394 & \posres{-0.51\%} & 0.375 & 0.00\%           & 0.392 & 0.00\%           \\
                                                                                  & 336                               & 0.423                                          & 0.434                                       & 0.588                                       & \posres{-28.06\%}                 & 0.534                               & \posres{-18.73\%}                 & 0.416                             & \negres{1.68\%}         & 0.430                   & \negres{0.93\%}         & 0.409                   & \negres{3.42\%}         & 0.423                   & \negres{2.60\%}         & 0.415                   & \negres{1.93\%}   & 0.426 & \negres{1.88\%}  & 0.416 & \negres{1.68\%}   & 0.430 & \negres{0.93\%}  & 0.421 & \negres{0.48\%}  & 0.433 & \negres{0.23\%}  & 0.420 & \negres{0.71\%}  & 0.432 & \negres{0.46\%}  \\
                                                                                  & 720                               & 0.434                                          & 0.446                                       & 0.895                                       & \posres{-51.51\%}                 & 0.662                               & \posres{-32.63\%}                 & 0.458                             & \posres{-5.24\%}        & 0.463                   & \posres{-3.67\%}        & 0.429                   & \negres{1.17\%}         & 0.445                   & \negres{0.22\%}         & 0.420                   & \negres{3.33\%}   & 0.439 & \negres{1.59\%}  & 0.498 & \posres{-12.85\%} & 0.485 & \posres{-8.04\%} & 0.470 & \posres{-7.66\%} & 0.469 & \posres{-4.90\%} & 0.450 & \posres{-3.56\%} & 0.457 & \posres{-2.41\%} \\
                    \midrule
                    \multirow{4}{*}{\rotatebox{90}{\scalebox{0.85}{Electricity}}} & 96                                & 0.197                                          & 0.273                                       & 0.194                                       & \negres{1.55\%}                   & 0.277                               & \posres{-1.44\%}                  & 0.197                             & 0.00\%                  & 0.276                   & \posres{-1.09\%}        & 0.197                   & 0.00\%                  & 0.274                   & \posres{-0.36\%}        & 0.198                   & \posres{-0.51\%}  & 0.274 & \posres{-0.36\%} & 0.197 & 0.00\%            & 0.274 & \posres{-0.36\%} & 0.197 & 0.00\%           & 0.274 & \posres{-0.36\%} & 0.197 & 0.00\%           & 0.273 & 0.00\%           \\
                                                                                  & 192                               & 0.197                                          & 0.276                                       & 0.193                                       & \negres{2.07\%}                   & 0.280                               & \posres{-1.43\%}                  & 0.195                             & \negres{1.03\%}         & 0.275                   & \negres{0.36\%}         & 0.197                   & 0.00\%                  & 0.277                   & \posres{-0.36\%}        & 0.197                   & 0.00\%            & 0.276 & 0.00\%           & 0.197 & 0.00\%            & 0.276 & 0.00\%           & 0.197 & 0.00\%           & 0.277 & \posres{-0.36\%} & 0.196 & \negres{0.51\%}  & 0.277 & \posres{-0.36\%} \\
                                                                                  & 336                               & 0.212                                          & 0.292                                       & 0.206                                       & \negres{2.91\%}                   & 0.295                               & \posres{-1.02\%}                  & 0.209                             & \negres{1.44\%}         & 0.290                   & \negres{0.69\%}         & 0.211                   & \negres{0.47\%}         & 0.291                   & \negres{0.34\%}         & 0.212                   & 0.00\%            & 0.292 & 0.00\%           & 0.211 & \negres{0.47\%}   & 0.292 & 0.00\%           & 0.211 & \negres{0.47\%}  & 0.291 & \negres{0.34\%}  & 0.211 & \negres{0.47\%}  & 0.292 & 0.00\%           \\
                                                                                  & 720                               & 0.253                                          & 0.325                                       & 0.242                                       & \negres{4.55\%}                   & 0.329                               & \posres{-1.22\%}                  & 0.252                             & \negres{0.40\%}         & 0.324                   & \negres{0.31\%}         & 0.253                   & 0.00\%                  & 0.324                   & \negres{0.31\%}         & 0.253                   & 0.00\%            & 0.324 & \negres{0.31\%}  & 0.253 & 0.00\%            & 0.325 & 0.00\%           & 0.254 & \posres{-0.39\%} & 0.326 & \posres{-0.31\%} & 0.252 & \negres{0.40\%}  & 0.324 & \negres{0.31\%}  \\
                    \midrule
                    \multirow{4}{*}{\rotatebox{90}{\scalebox{0.85}{Exchange}}}    & 96                                & 0.082                                          & 0.198                                       & 0.078                                       & \negres{5.13\%}                   & 0.201                               & \posres{-1.49\%}                  & 0.086                             & \posres{-4.65\%}        & 0.203                   & \posres{-2.46\%}        & 0.081                   & \negres{1.23\%}         & 0.197                   & \negres{0.51\%}         & 0.083                   & \posres{-1.20\%}  & 0.198 & 0.00\%           & 0.082 & 0.00\%            & 0.198 & 0.00\%           & 0.085 & \posres{-3.53\%} & 0.203 & \posres{-2.46\%} & 0.088 & \posres{-6.82\%} & 0.206 & \posres{-3.88\%} \\
                                                                                  & 192                               & 0.176                                          & 0.297                                       & 0.169                                       & \negres{4.14\%}                   & 0.304                               & \posres{-2.30\%}                  & 0.202                             & \posres{-12.87\%}       & 0.320                   & \posres{-7.19\%}        & 0.172                   & \negres{2.33\%}         & 0.293                   & \negres{1.37\%}         & 0.176                   & 0.00\%            & 0.296 & \negres{0.34\%}  & 0.177 & \posres{-0.56\%}  & 0.299 & \posres{-0.67\%} & 0.180 & \posres{-2.22\%} & 0.301 & \posres{-1.33\%} & 0.174 & \negres{1.15\%}  & 0.297 & 0.00\%           \\
                                                                                  & 336                               & 0.328                                          & 0.412                                       & 0.269                                       & \negres{21.93\%}                  & 0.396                               & \negres{4.04\%}                   & 0.336                             & \posres{-2.38\%}        & 0.417                   & \posres{-1.20\%}        & 0.323                   & \negres{1.55\%}         & 0.409                   & \negres{0.73\%}         & 0.320                   & \negres{2.50\%}   & 0.408 & \negres{0.98\%}  & 0.324 & \negres{1.23\%}   & 0.409 & \negres{0.73\%}  & 0.340 & \posres{-3.53\%} & 0.420 & \posres{-1.90\%} & 0.330 & \posres{-0.61\%} & 0.412 & 0.00\%           \\
                                                                                  & 720                               & 0.861                                          & 0.700                                       & 0.735                                       & \negres{17.14\%}                  & 0.674                               & \negres{3.86\%}                   & 0.894                             & \posres{-3.69\%}        & 0.713                   & \posres{-1.82\%}        & 0.852                   & \negres{1.06\%}         & 0.694                   & \negres{0.86\%}         & 0.971                   & \posres{-11.33\%} & 0.736 & \posres{-4.89\%} & 0.918 & \posres{-6.21\%}  & 0.721 & \posres{-2.91\%} & 0.912 & \posres{-5.59\%} & 0.722 & \posres{-3.05\%} & 0.899 & \posres{-4.23\%} & 0.715 & \posres{-2.10\%} \\
                    \midrule
                    \multirow{4}{*}{\rotatebox{90}{\scalebox{0.85}{Traffic}}}     & 96                                & 0.645                                          & 0.383                                       & 0.652                                       & \posres{-1.07\%}                  & 0.397                               & \posres{-3.53\%}                  & 0.646                             & \posres{-0.15\%}        & 0.385                   & \posres{-0.52\%}        & 0.647                   & \posres{-0.31\%}        & 0.385                   & \posres{-0.52\%}        & 0.645                   & 0.00\%            & 0.384 & \posres{-0.26\%} & 0.646 & \posres{-0.15\%}  & 0.388 & \posres{-1.29\%} & 0.647 & \posres{-0.31\%} & 0.386 & \posres{-0.78\%} & 0.644 & \negres{0.16\%}  & 0.379 & \negres{1.06\%}  \\
                                                                                  & 192                               & 0.598                                          & 0.360                                       & 0.598                                       & 0.00\%                            & 0.370                               & \posres{-2.70\%}                  & 0.597                             & \negres{0.17\%}         & 0.360                   & 0.00\%                  & 0.597                   & \negres{0.17\%}         & 0.359                   & \negres{0.28\%}         & 0.598                   & 0.00\%            & 0.361 & \posres{-0.28\%} & 0.598 & 0.00\%            & 0.358 & \negres{0.56\%}  & 0.598 & 0.00\%           & 0.360 & 0.00\%           & 0.596 & \negres{0.34\%}  & 0.356 & \negres{1.12\%}  \\
                                                                                  & 336                               & 0.605                                          & 0.362                                       & 0.605                                       & 0.00\%                            & 0.373                               & \posres{-2.95\%}                  & 0.604                             & \negres{0.17\%}         & 0.363                   & \posres{-0.28\%}        & 0.605                   & 0.00\%                  & 0.363                   & \posres{-0.28\%}        & 0.606                   & \posres{-0.17\%}  & 0.362 & 0.00\%           & 0.605 & 0.00\%            & 0.362 & 0.00\%           & 0.605 & 0.00\%           & 0.364 & \posres{-0.55\%} & 0.603 & \negres{0.33\%}  & 0.359 & \negres{0.84\%}  \\
                                                                                  & 720                               & 0.644                                          & 0.382                                       & 0.645                                       & \posres{-0.16\%}                  & 0.395                               & \posres{-3.29\%}                  & 0.642                             & \negres{0.31\%}         & 0.382                   & 0.00\%                  & 0.643                   & \negres{0.16\%}         & 0.381                   & \negres{0.26\%}         & 0.643                   & \negres{0.16\%}   & 0.381 & \negres{0.26\%}  & 0.644 & 0.00\%            & 0.383 & \posres{-0.26\%} & 0.648 & \posres{-0.62\%} & 0.389 & \posres{-1.80\%} & 0.641 & \negres{0.47\%}  & 0.382 & 0.00\%           \\
                    \midrule
                    \multirow{4}{*}{\rotatebox{90}{\scalebox{0.85}{Weather}}}     & 96                                & 0.182                                          & 0.227                                       & 0.180                                       & \negres{1.11\%}                   & 0.245                               & \posres{-7.35\%}                  & 0.187                             & \posres{-2.67\%}        & 0.230                   & \posres{-1.30\%}        & 0.196                   & \posres{-7.14\%}        & 0.235                   & \posres{-3.40\%}        & 0.194                   & \posres{-6.19\%}  & 0.234 & \posres{-2.99\%} & 0.183 & \posres{-0.55\%}  & 0.228 & \posres{-0.44\%} & 0.184 & \posres{-1.09\%} & 0.230 & \posres{-1.30\%} & 0.183 & \posres{-0.55\%} & 0.228 & \posres{-0.44\%} \\
                                                                                  & 192                               & 0.227                                          & 0.262                                       & 0.221                                       & \negres{2.71\%}                   & 0.288                               & \posres{-9.03\%}                  & 0.227                             & 0.00\%                  & 0.261                   & \negres{0.38\%}         & 0.241                   & \posres{-5.81\%}        & 0.271                   & \posres{-3.32\%}        & 0.240                   & \posres{-5.42\%}  & 0.270 & \posres{-2.96\%} & 0.227 & 0.00\%            & 0.262 & 0.00\%           & 0.230 & \posres{-1.30\%} & 0.265 & \posres{-1.13\%} & 0.227 & 0.00\%           & 0.263 & \posres{-0.38\%} \\
                                                                                  & 336                               & 0.279                                          & 0.298                                       & 0.275                                       & \negres{1.45\%}                   & 0.330                               & \posres{-9.70\%}                  & 0.281                             & \posres{-0.71\%}        & 0.300                   & \posres{-0.67\%}        & 0.292                   & \posres{-4.45\%}        & 0.306                   & \posres{-2.61\%}        & 0.290                   & \posres{-3.79\%}  & 0.305 & \posres{-2.30\%} & 0.282 & \posres{-1.06\%}  & 0.302 & \posres{-1.32\%} & 0.282 & \posres{-1.06\%} & 0.301 & \posres{-1.00\%} & 0.278 & \negres{0.36\%}  & 0.298 & 0.00\%           \\
                                                                                  & 720                               & 0.352                                          & 0.344                                       & 0.334                                       & \negres{5.39\%}                   & 0.375                               & \posres{-8.27\%}                  & 0.351                             & \negres{0.28\%}         & 0.344                   & 0.00\%                  & 0.364                   & \posres{-3.30\%}        & 0.354                   & \posres{-2.82\%}        & 0.365                   & \posres{-3.56\%}  & 0.353 & \posres{-2.55\%} & 0.352 & 0.00\%            & 0.345 & \posres{-0.29\%} & 0.351 & \negres{0.28\%}  & 0.344 & 0.00\%           & 0.351 & \negres{0.28\%}  & 0.344 & 0.00\%           \\
                    \bottomrule
                \end{tabular}
